New Bounds for Matrix Multiplication: from Alpha to Omega

The main contribution of this paper is a new improved variant of the laser method for designing matrix multiplication algorithms. Building upon the recent techniques of [Duan, Wu, Zhou, FOCS 2023], the new method introduces several new ingredients that not only yield an improved bound on the matrix multiplication exponent $\omega$, but also improve the known bounds on rectangular matrix multiplication by [Le Gall and Urrutia, SODA 2018]. In particular, the new bound on $\omega$ is $\omega\le 2.371552$ (improved from $\omega\le 2.371866$). For the dual matrix multiplication exponent $\alpha$ defined as the largest $\alpha$ for which $\omega(1,\alpha,1)=2$, we obtain the improvement $\alpha \ge 0.321334$ (improved from $\alpha \ge 0.31389$). Similar improvements are obtained for various other exponents for multiplying rectangular matrices.

==> merged-flowchart.tex <==
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
    base/.style = {rectangle, rounded corners, draw=black, minimum width=4cm, minimum height=1cm, text centered},
    regularblock/.style = {base},
    highlightblock/.style = {base, fill=red!30},
    inoutblock/.style = {base, fill=green!30},
    changeblock/.style = {base, fill=yellow!30}
}



\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white}, align=center,scale=0.65, every node/.style={scale=0.65}]
  \node (CW4) [inoutblock] {$(\CW_q^{\otimes 4})^{\otimes n}$};
  \node (zerooutalpha)  [regularblock, below=0.55cm of CW4] {Zero out level-3 blocks inconsistent with $\alpha$};
  \node (hashlevel3) [regularblock, below=0.55cm of zerooutalpha] {Hash level-3 blocks};
  \node (level3ind) [inoutblock, below=0.55cm of hashlevel3] {Level-3 independent copies of $\T$};

  \node (zerooutbeta)  [regularblock, below=0.55cm of level3ind]          {Zero out level-2 blocks inconsistent with $\beta$};
  \node (hashlevel2) [regularblock, below of=zerooutbeta] {Hash level-2 blocks};
  \node (level2ind) [inoutblock, below of=hashlevel2] {Level-2 independent copies of $\T'$};

  \node (zerooutgamma)  [regularblock, below of=level2ind]          {Zero out level-1 blocks inconsistent with $\gamma$};
  \node (hashlevel1) [regularblock, below of=zerooutgamma] {Hash level-1 blocks};
  \node (level1ind) [inoutblock, below of=hashlevel1] {Level-1 independent copies of $\T''$};




  \draw[->] (CW4) -- (zerooutalpha);
  \draw[->] (zerooutalpha) -- (hashlevel3);
  \draw[->] (hashlevel3) -- (level3ind);
  \draw[->] (level3ind) -- (zerooutbeta);
  \draw[->] (zerooutbeta) -- (hashlevel2);
  \draw[->] (hashlevel2) -- (level2ind);
  \draw[->] (level2ind) -- (zerooutgamma);
  \draw[->] (zerooutgamma) -- (hashlevel1);
  \draw[->] (hashlevel1) -- (level1ind);


    \coordinate (shift1) at (8,0);
  \begin{scope}[shift=(shift1)]
     \node (CW4) [inoutblock] {$(\CW_q^{\otimes 4})^{\otimes n}$};
  \node (zerooutalpha)  [regularblock, below of=CW4]          {Zero out level-3 blocks inconsistent with $\alpha$};
  
  \node (hashlevel3) [regularblock, below of=zerooutalpha] {Hash level-3 blocks};
    \node (zerooutbeta)  [highlightblock, below of=hashlevel3]          {Zero out level-2 blocks inconsistent with $\beta$};
  \node (level3ind) [changeblock, below of=zerooutbeta] { \textbf{Level-2} independent copies of $\T$};


  \node (hashlevel2) [regularblock, below of=level3ind] {Hash level-2 blocks};

   \node (zerooutgamma)  [highlightblock, below of=hashlevel2]          {Zero out level-1 blocks inconsistent with $\gamma$};
  
  \node (level2ind) [changeblock, below of=zerooutgamma] {\textbf{Level-1} independent copies of $\T'$};

  
  \node (hashlevel1) [regularblock, below=0.6cm of level2ind] {Hash level-1 blocks};
  \node (level1ind) [inoutblock, below=0.6cm of hashlevel1] {Level-1 independent copies of $\T''$};



  \draw[->] (CW4) -- (zerooutalpha);
  \draw[->] (zerooutalpha) -- (hashlevel3);
  \draw[->] (hashlevel3) -- (zerooutbeta);
  \draw[->] (zerooutbeta) -- (level3ind);
  \draw[->] (level3ind) -- (hashlevel2);
  \draw[->] (hashlevel2) -- (zerooutgamma);
  \draw[->] (zerooutgamma) -- (level2ind);
  \draw[->] (level2ind) -- (hashlevel1);
  \draw[->] (hashlevel1) -- (level1ind);
  \end{scope}


    \coordinate (shift2) at (16,0);
    \begin{scope}[shift=(shift2)]
        \node (CW4) [inoutblock] {$(\CW_q^{\otimes 4})^{\otimes n}$};
  \node (zerooutalpha)  [regularblock, below of=CW4]          {Zero out level-3 blocks inconsistent with $\alpha$};
  
  \node (hashlevel3) [regularblock, below of=zerooutalpha] {Hash level-3 blocks};
  
    \node (zerooutgamma)  [highlightblock, below of=hashlevel3]          {Zero out level-1 blocks inconsistent with $\gamma$};
    
  \node (level3ind) [changeblock, below of=zerooutgamma] {\textbf{Level-1} independent copies of $\T$};


  \node (hashlevel2) [regularblock, below=0.65cm of level3ind] {Hash level-2 blocks};
  \node (level2ind) [changeblock, below=0.7cm of hashlevel2] {\textbf{Level-1} independent copies of $\T'$};


  \node (hashlevel1) [regularblock, below=0.8cm of level2ind] {Hash level-1 blocks};
  \node (level1ind) [inoutblock, below=0.7cm of hashlevel1] {Level-1 independent copies of $\T''$};




  \draw[->] (CW4) -- (zerooutalpha);
  \draw[->] (zerooutalpha) -- (hashlevel3);
  \draw[->] (hashlevel3) -- (zerooutgamma);
  \draw[->] (zerooutgamma) -- (level3ind);
  \draw[->] (level3ind) -- (hashlevel2);
  \draw[->] (hashlevel2) -- (level2ind);
  \draw[->] (level2ind) -- (hashlevel1);
  \draw[->] (hashlevel1) -- (level1ind);
  
    \end{scope}

  \draw[dotted,very thick] (-6,-6.75) -- (20,-6.75);
  \node[scale=1.3] at (-4.5,-4) {Global};
  \node[scale=1.3] at (-4.5,-9) {Level-2};
  \node[scale=1.3] at (-4.5,-13) {Level-1};

  \draw[dotted,very thick] (-6,-11.25) -- (20,-11.25);
  
  \node[scale=1.5] at (0,-17) {(a) \cite{virgi12,stothers,LeGall32power,AlmanW21}};
  \node[scale=1.5] at (8,-17) {(b) \cite{duan2023}};
  \node[scale=1.5] at (16,-17) {(c) This work};

  \end{tikzpicture}

